On the Limitations of Language Targeted Pruning: Investigating the Calibration Language Impact in Multilingual LLM Pruning

Recent advances in large language model (LLM) pruning have shown state-of-the-art (SotA) compression results in post-training and retraining-free settings while maintaining high predictive performance. However, previous research mainly considered calibrating based on English text, despite the multilingual nature of modern LLMs and their frequent use in non-English languages. This analysis paper conducts an in-depth investigation of the performance and internal representation changes associated with pruning multilingual language models for monolingual applications. We present the first comprehensive empirical study, comparing different calibration languages for pruning multilingual models across diverse languages, tasks, models, and SotA pruning techniques. We further analyze the latent subspaces, pruning masks, and individual neurons within pruned models. Our results reveal that while calibration on the target language effectively retains perplexity and yields high signal-to-noise ratios, it does not consistently improve downstream task performance. Further analysis of internal representations at three different levels highlights broader limitations of current pruning approaches: While they effectively preserve dominant information like language-specific features, this is insufficient to counteract the loss of nuanced, language-agnostic features that are crucial for knowledge retention and reasoning.

==> (inline-0) <==
\begin{tabular}{ c c c|ccccccc|ccccccc|ccccccc|}
 &  &  & \multicolumn{7}{c|}{PPL} & \multicolumn{7}{c|}{SNR$_{[dB]}$} & \multicolumn{7}{c|}{Pruning Error $\times 10^3$} \\
 &  &  & AR & DE & EN & ES & RU & SW & ZH & AR & DE & EN & ES & RU & SW & ZH & AR & DE & EN & ES & RU & SW & ZH \\
\hline
\multirow{15}{*}{\rotatebox[origin=c]{90}{Llama-3-8B-Instruct}}
 & - & - & $13.7_{2.1}$ & $10.7_{0.4}$ & $10.2_{0.4}$ & $12.9_{2.2}$ & $9.2_{0.4}$ & $11.6_{0.5}$ & $14.2_{1.2}$ & - & - & - & - & - & - & - & - & - & - & - & - & - & - \\
\cline{2-24}
 & \multirow{7}{*}{\rotatebox[origin=c]{90}{Wanda}}
 & AR & \cellcolor{teal-2!0!white}$30.1_{1.2}$ & \cellcolor{teal-2!71!white}$19.1_{0.8}$ & \cellcolor{teal-2!91!white}$18.6_{0.9}$ & \cellcolor{teal-2!100!white}$23.1_{1.2}$ & \cellcolor{teal-2!50!white}$16.6_{0.6}$ & \cellcolor{teal-2!68!white}$37.9_{2.4}$ & \cellcolor{teal-2!32!white}$33.8_{1.9}$ & \cellcolor{teal-2!0!white}$98.5_{0.3}$ & \cellcolor{teal-2!49!white}$95.3_{0.2}$ & \cellcolor{teal-2!36!white}$95.8_{0.5}$ & \cellcolor{teal-2!43!white}$99.2_{0.3}$ & \cellcolor{teal-2!43!white}$98.2_{0.2}$ & \cellcolor{teal-2!60!white}$84.0_{0.3}$ & \cellcolor{teal-2!34!white}$100.2_{0.7}$ & \cellcolor{teal-2!0!white}$40.1_{0.3}$ & \cellcolor{teal-2!47!white}$43.9_{0.2}$ & \cellcolor{teal-2!34!white}$42.5_{0.5}$ & \cellcolor{teal-2!41!white}$40.3_{0.3}$ & \cellcolor{teal-2!40!white}$40.8_{0.2}$ & \cellcolor{teal-2!56!white}$54.8_{0.4}$ & \cellcolor{teal-2!32!white}$37.6_{0.6}$ \\
 &  & DE & \cellcolor{teal-2!62!white}$39.1_{1.7}$ & \cellcolor{teal-2!0!white}$16.8_{0.7}$ & \cellcolor{teal-2!25!white}$17.1_{0.8}$ & \cellcolor{teal-2!46!white}$21.0_{1.1}$ & \cellcolor{teal-2!37!white}$16.2_{0.6}$ & \cellcolor{teal-2!78!white}$39.3_{2.6}$ & \cellcolor{teal-2!37!white}$34.2_{1.9}$ & \cellcolor{teal-2!58!white}$91.3_{0.3}$ & \cellcolor{teal-2!0!white}$99.1_{0.3}$ & \cellcolor{teal-2!16!white}$97.2_{0.5}$ & \cellcolor{teal-2!31!white}$100.0_{0.3}$ & \cellcolor{teal-2!39!white}$98.5_{0.2}$ & \cellcolor{teal-2!82!white}$80.9_{0.3}$ & \cellcolor{teal-2!48!white}$99.0_{0.5}$ & \cellcolor{teal-2!55!white}$47.3_{0.3}$ & \cellcolor{teal-2!0!white}$40.3_{0.2}$ & \cellcolor{teal-2!15!white}$41.2_{0.4}$ & \cellcolor{teal-2!29!white}$39.5_{0.3}$ & \cellcolor{teal-2!37!white}$40.5_{0.2}$ & \cellcolor{teal-2!80!white}$58.8_{0.5}$ & \cellcolor{teal-2!46!white}$38.7_{0.5}$ \\
 &  & EN & \cellcolor{teal-2!100!white}$44.5_{2.0}$ & \cellcolor{teal-2!78!white}$19.3_{0.8}$ & \cellcolor{teal-2!0!white}$16.5_{0.8}$ & \cellcolor{teal-2!55!white}$21.3_{1.1}$ & \cellcolor{teal-2!100!white}$18.3_{0.7}$ & \cellcolor{teal-2!100!white}$42.1_{2.8}$ & \cellcolor{teal-2!59!white}$35.6_{2.0}$ & \cellcolor{teal-2!100!white}$86.3_{0.3}$ & \cellcolor{teal-2!77!white}$93.2_{0.3}$ & \cellcolor{teal-2!0!white}$98.3_{0.5}$ & \cellcolor{teal-2!70!white}$97.2_{0.3}$ & \cellcolor{teal-2!89!white}$94.1_{0.2}$ & \cellcolor{teal-2!100!white}$78.5_{0.4}$ & \cellcolor{teal-2!64!white}$97.5_{0.5}$ & \cellcolor{teal-2!100!white}$53.1_{0.4}$ & \cellcolor{teal-2!75!white}$46.1_{0.3}$ & \cellcolor{teal-2!0!white}$40.2_{0.4}$ & \cellcolor{teal-2!68!white}$42.2_{0.3}$ & \cellcolor{teal-2!88!white}$44.9_{0.2}$ & \cellcolor{teal-2!100!white}$62.1_{0.6}$ & \cellcolor{teal-2!62!white}$40.0_{0.5}$ \\
 &  & ES & \cellcolor{teal-2!65!white}$39.5_{1.7}$ & \cellcolor{teal-2!42!white}$18.2_{0.7}$ & \cellcolor{teal-2!23!white}$17.1_{0.8}$ & \cellcolor{teal-2!0!white}$19.2_{1.0}$ & \cellcolor{teal-2!47!white}$16.6_{0.6}$ & \cellcolor{teal-2!60!white}$36.8_{2.4}$ & \cellcolor{teal-2!45!white}$34.7_{1.9}$ & \cellcolor{teal-2!55!white}$91.8_{0.3}$ & \cellcolor{teal-2!42!white}$95.8_{0.2}$ & \cellcolor{teal-2!15!white}$97.2_{0.5}$ & \cellcolor{teal-2!0!white}$102.3_{0.3}$ & \cellcolor{teal-2!46!white}$97.9_{0.2}$ & \cellcolor{teal-2!67!white}$83.0_{0.3}$ & \cellcolor{teal-2!55!white}$98.3_{0.5}$ & \cellcolor{teal-2!51!white}$46.8_{0.3}$ & \cellcolor{teal-2!40!white}$43.4_{0.2}$ & \cellcolor{teal-2!14!white}$41.2_{0.4}$ & \cellcolor{teal-2!0!white}$37.4_{0.3}$ & \cellcolor{teal-2!43!white}$41.1_{0.2}$ & \cellcolor{teal-2!63!white}$56.0_{0.5}$ & \cellcolor{teal-2!53!white}$39.3_{0.5}$ \\
 &  & RU & \cellcolor{teal-2!31!white}$34.6_{1.4}$ & \cellcolor{teal-2!38!white}$18.0_{0.7}$ & \cellcolor{teal-2!43!white}$17.5_{0.8}$ & \cellcolor{teal-2!54!white}$21.3_{1.1}$ & \cellcolor{teal-2!0!white}$15.0_{0.5}$ & \cellcolor{teal-2!81!white}$39.7_{2.6}$ & \cellcolor{teal-2!19!white}$32.9_{1.9}$ & \cellcolor{teal-2!38!white}$93.7_{0.3}$ & \cellcolor{teal-2!30!white}$96.7_{0.2}$ & \cellcolor{teal-2!14!white}$97.3_{0.5}$ & \cellcolor{teal-2!29!white}$100.2_{0.3}$ & \cellcolor{teal-2!0!white}$102.0_{0.2}$ & \cellcolor{teal-2!94!white}$79.4_{0.4}$ & \cellcolor{teal-2!29!white}$100.7_{0.6}$ & \cellcolor{teal-2!35!white}$44.8_{0.3}$ & \cellcolor{teal-2!28!white}$42.5_{0.2}$ & \cellcolor{teal-2!13!white}$41.1_{0.4}$ & \cellcolor{teal-2!27!white}$39.4_{0.3}$ & \cellcolor{teal-2!0!white}$37.4_{0.2}$ & \cellcolor{teal-2!93!white}$60.9_{0.5}$ & \cellcolor{teal-2!26!white}$37.1_{0.5}$ \\
 &  & SW & \cellcolor{teal-2!61!white}$39.0_{1.6}$ & \cellcolor{teal-2!96!white}$19.9_{0.8}$ & \cellcolor{teal-2!100!white}$18.8_{0.9}$ & \cellcolor{teal-2!79!white}$22.3_{1.2}$ & \cellcolor{teal-2!99!white}$18.2_{0.7}$ & \cellcolor{teal-2!0!white}$28.7_{1.7}$ & \cellcolor{teal-2!100!white}$38.4_{2.2}$ & \cellcolor{teal-2!68!white}$90.1_{0.3}$ & \cellcolor{teal-2!100!white}$91.5_{0.2}$ & \cellcolor{teal-2!100!white}$91.5_{0.5}$ & \cellcolor{teal-2!100!white}$95.0_{0.3}$ & \cellcolor{teal-2!100!white}$93.1_{0.2}$ & \cellcolor{teal-2!0!white}$92.3_{0.3}$ & \cellcolor{teal-2!100!white}$94.4_{0.5}$ & \cellcolor{teal-2!65!white}$48.7_{0.3}$ & \cellcolor{teal-2!100!white}$48.0_{0.2}$ & \cellcolor{teal-2!100!white}$47.0_{0.5}$ & \cellcolor{teal-2!100!white}$44.3_{0.3}$ & \cellcolor{teal-2!100!white}$45.9_{0.2}$ & \cellcolor{teal-2!0!white}$45.2_{0.3}$ & \cellcolor{teal-2!100!white}$43.0_{0.5}$ \\
 &  & ZH & \cellcolor{teal-2!63!white}$39.3_{1.7}$ & \cellcolor{teal-2!100!white}$20.0_{0.8}$ & \cellcolor{teal-2!73!white}$18.2_{0.8}$ & \cellcolor{teal-2!91!white}$22.8_{1.2}$ & \cellcolor{teal-2!87!white}$17.9_{0.7}$ & \cellcolor{teal-2!90!white}$40.8_{2.7}$ & \cellcolor{teal-2!0!white}$31.6_{1.8}$ & \cellcolor{teal-2!63!white}$90.7_{0.3}$ & \cellcolor{teal-2!84!white}$92.7_{0.2}$ & \cellcolor{teal-2!44!white}$95.3_{0.5}$ & \cellcolor{teal-2!78!white}$96.6_{0.3}$ & \cellcolor{teal-2!72!white}$95.6_{0.2}$ & \cellcolor{teal-2!86!white}$80.4_{0.4}$ & \cellcolor{teal-2!0!white}$103.3_{0.7}$ & \cellcolor{teal-2!60!white}$48.0_{0.3}$ & \cellcolor{teal-2!82!white}$46.7_{0.3}$ & \cellcolor{teal-2!42!white}$43.0_{0.5}$ & \cellcolor{teal-2!76!white}$42.7_{0.3}$ & \cellcolor{teal-2!70!white}$43.4_{0.2}$ & \cellcolor{teal-2!84!white}$59.4_{0.5}$ & \cellcolor{teal-2!0!white}$35.0_{0.6}$ \\
\cline{2-24}
 & \multirow{7}{*}{\rotatebox[origin=c]{90}{SparseGPT}}
 & AR & \cellcolor{teal-1!0!white}$19.1_{0.7}$ & \cellcolor{teal-1!84!white}$17.4_{0.7}$ & \cellcolor{teal-1!100!white}$16.5_{0.7}$ & \cellcolor{teal-1!92!white}$20.5_{1.0}$ & \cellcolor{teal-1!67!white}$14.8_{0.5}$ & \cellcolor{teal-1!75!white}$29.4_{1.8}$ & \cellcolor{teal-1!76!white}$31.8_{1.8}$ & \cellcolor{teal-1!0!white}$129.4_{0.7}$ & \cellcolor{teal-1!86!white}$101.4_{0.2}$ & \cellcolor{teal-1!84!white}$102.6_{0.6}$ & \cellcolor{teal-1!76!white}$107.2_{0.3}$ & \cellcolor{teal-1!77!white}$107.0_{0.2}$ & \cellcolor{teal-1!85!white}$93.6_{0.3}$ & \cellcolor{teal-1!83!white}$105.7_{0.7}$ & \cellcolor{teal-1!0!white}$19.7_{0.3}$ & \cellcolor{teal-1!83!white}$38.2_{0.2}$ & \cellcolor{teal-1!82!white}$36.3_{0.5}$ & \cellcolor{teal-1!72!white}$33.5_{0.2}$ & \cellcolor{teal-1!72!white}$33.3_{0.2}$ & \cellcolor{teal-1!78!white}$43.9_{0.4}$ & \cellcolor{teal-1!78!white}$33.1_{0.6}$ \\
 &  & DE & \cellcolor{teal-1!83!white}$36.5_{1.5}$ & \cellcolor{teal-1!0!white}$13.6_{0.5}$ & \cellcolor{teal-1!53!white}$15.7_{0.7}$ & \cellcolor{teal-1!57!white}$18.9_{0.9}$ & \cellcolor{teal-1!63!white}$14.6_{0.5}$ & \cellcolor{teal-1!91!white}$32.1_{2.0}$ & \cellcolor{teal-1!88!white}$33.3_{1.9}$ & \cellcolor{teal-1!89!white}$96.2_{0.3}$ & \cellcolor{teal-1!0!white}$121.4_{0.4}$ & \cellcolor{teal-1!56!white}$105.3_{0.6}$ & \cellcolor{teal-1!62!white}$110.2_{0.3}$ & \cellcolor{teal-1!71!white}$108.4_{0.2}$ & \cellcolor{teal-1!94!white}$89.4_{0.3}$ & \cellcolor{teal-1!90!white}$103.7_{0.7}$ & \cellcolor{teal-1!84!white}$42.3_{0.3}$ & \cellcolor{teal-1!0!white}$24.1_{0.2}$ & \cellcolor{teal-1!54!white}$34.2_{0.5}$ & \cellcolor{teal-1!57!white}$31.2_{0.2}$ & \cellcolor{teal-1!65!white}$32.3_{0.2}$ & \cellcolor{teal-1!91!white}$48.4_{0.4}$ & \cellcolor{teal-1!86!white}$34.7_{0.5}$ \\
 &  & EN & \cellcolor{teal-1!100!white}$39.8_{1.7}$ & \cellcolor{teal-1!75!white}$17.0_{0.7}$ & \cellcolor{teal-1!0!white}$14.9_{0.6}$ & \cellcolor{teal-1!76!white}$19.8_{1.0}$ & \cellcolor{teal-1!95!white}$16.0_{0.6}$ & \cellcolor{teal-1!100!white}$33.6_{2.1}$ & \cellcolor{teal-1!81!white}$32.4_{1.8}$ & \cellcolor{teal-1!100!white}$92.2_{0.3}$ & \cellcolor{teal-1!82!white}$102.4_{0.3}$ & \cellcolor{teal-1!0!white}$110.9_{0.7}$ & \cellcolor{teal-1!84!white}$105.7_{0.3}$ & \cellcolor{teal-1!97!white}$102.0_{0.2}$ & \cellcolor{teal-1!100!white}$86.9_{0.4}$ & \cellcolor{teal-1!88!white}$104.1_{0.6}$ & \cellcolor{teal-1!100!white}$46.4_{0.3}$ & \cellcolor{teal-1!78!white}$37.3_{0.3}$ & \cellcolor{teal-1!0!white}$30.1_{0.4}$ & \cellcolor{teal-1!80!white}$34.7_{0.3}$ & \cellcolor{teal-1!97!white}$37.4_{0.2}$ & \cellcolor{teal-1!100!white}$51.3_{0.5}$ & \cellcolor{teal-1!84!white}$34.4_{0.5}$ \\
 &  & ES & \cellcolor{teal-1!82!white}$36.2_{1.5}$ & \cellcolor{teal-1!56!white}$16.2_{0.6}$ & \cellcolor{teal-1!54!white}$15.8_{0.7}$ & \cellcolor{teal-1!0!white}$16.4_{0.8}$ & \cellcolor{teal-1!66!white}$14.7_{0.5}$ & \cellcolor{teal-1!90!white}$31.9_{2.0}$ & \cellcolor{teal-1!90!white}$33.5_{1.9}$ & \cellcolor{teal-1!85!white}$97.7_{0.3}$ & \cellcolor{teal-1!64!white}$106.6_{0.3}$ & \cellcolor{teal-1!50!white}$105.9_{0.6}$ & \cellcolor{teal-1!0!white}$123.6_{0.6}$ & \cellcolor{teal-1!74!white}$107.6_{0.2}$ & \cellcolor{teal-1!92!white}$90.6_{0.3}$ & \cellcolor{teal-1!91!white}$103.2_{0.7}$ & \cellcolor{teal-1!79!white}$40.8_{0.3}$ & \cellcolor{teal-1!57!white}$33.9_{0.2}$ & \cellcolor{teal-1!47!white}$33.7_{0.5}$ & \cellcolor{teal-1!0!white}$23.0_{0.3}$ & \cellcolor{teal-1!69!white}$32.9_{0.2}$ & \cellcolor{teal-1!87!white}$47.1_{0.4}$ & \cellcolor{teal-1!88!white}$35.1_{0.6}$ \\
 &  & RU & \cellcolor{teal-1!57!white}$30.9_{1.3}$ & \cellcolor{teal-1!60!white}$16.3_{0.6}$ & \cellcolor{teal-1!77!white}$16.1_{0.7}$ & \cellcolor{teal-1!70!white}$19.5_{1.0}$ & \cellcolor{teal-1!0!white}$11.8_{0.4}$ & \cellcolor{teal-1!97!white}$33.2_{2.1}$ & \cellcolor{teal-1!80!white}$32.3_{1.8}$ & \cellcolor{teal-1!80!white}$99.6_{0.3}$ & \cellcolor{teal-1!71!white}$105.0_{0.3}$ & \cellcolor{teal-1!73!white}$103.7_{0.6}$ & \cellcolor{teal-1!74!white}$107.7_{0.3}$ & \cellcolor{teal-1!0!white}$126.1_{0.4}$ & \cellcolor{teal-1!97!white}$88.2_{0.4}$ & \cellcolor{teal-1!86!white}$104.9_{0.7}$ & \cellcolor{teal-1!72!white}$39.1_{0.3}$ & \cellcolor{teal-1!65!white}$35.2_{0.2}$ & \cellcolor{teal-1!71!white}$35.5_{0.5}$ & \cellcolor{teal-1!69!white}$33.1_{0.2}$ & \cellcolor{teal-1!0!white}$21.5_{0.2}$ & \cellcolor{teal-1!95!white}$49.7_{0.4}$ & \cellcolor{teal-1!81!white}$33.7_{0.6}$ \\
 &  & SW & \cellcolor{teal-1!48!white}$29.2_{1.2}$ & \cellcolor{teal-1!88!white}$17.6_{0.7}$ & \cellcolor{teal-1!95!white}$16.4_{0.7}$ & \cellcolor{teal-1!75!white}$19.7_{1.0}$ & \cellcolor{teal-1!100!white}$16.2_{0.6}$ & \cellcolor{teal-1!0!white}$16.1_{1.0}$ & \cellcolor{teal-1!100!white}$34.7_{2.0}$ & \cellcolor{teal-1!73!white}$102.0_{0.3}$ & \cellcolor{teal-1!92!white}$99.9_{0.2}$ & \cellcolor{teal-1!100!white}$101.1_{0.6}$ & \cellcolor{teal-1!85!white}$105.4_{0.3}$ & \cellcolor{teal-1!100!white}$101.4_{0.2}$ & \cellcolor{teal-1!0!white}$134.2_{0.5}$ & \cellcolor{teal-1!100!white}$100.3_{0.6}$ & \cellcolor{teal-1!64!white}$37.0_{0.3}$ & \cellcolor{teal-1!91!white}$39.5_{0.2}$ & \cellcolor{teal-1!100!white}$37.6_{0.5}$ & \cellcolor{teal-1!82!white}$34.9_{0.3}$ & \cellcolor{teal-1!100!white}$37.9_{0.2}$ & \cellcolor{teal-1!0!white}$17.2_{0.2}$ & \cellcolor{teal-1!100!white}$37.5_{0.6}$ \\
 &  & ZH & \cellcolor{teal-1!74!white}$34.4_{1.4}$ & \cellcolor{teal-1!100!white}$18.1_{0.7}$ & \cellcolor{teal-1!96!white}$16.4_{0.7}$ & \cellcolor{teal-1!100!white}$20.8_{1.0}$ & \cellcolor{teal-1!86!white}$15.6_{0.6}$ & \cellcolor{teal-1!99!white}$33.5_{2.1}$ & \cellcolor{teal-1!0!white}$22.3_{1.1}$ & \cellcolor{teal-1!85!white}$97.5_{0.3}$ & \cellcolor{teal-1!100!white}$98.3_{0.2}$ & \cellcolor{teal-1!85!white}$102.5_{0.5}$ & \cellcolor{teal-1!100!white}$102.3_{0.3}$ & \cellcolor{teal-1!92!white}$103.2_{0.2}$ & \cellcolor{teal-1!96!white}$88.7_{0.4}$ & \cellcolor{teal-1!0!white}$133.8_{0.8}$ & \cellcolor{teal-1!79!white}$41.0_{0.3}$ & \cellcolor{teal-1!100!white}$41.0_{0.2}$ & \cellcolor{teal-1!84!white}$36.5_{0.4}$ & \cellcolor{teal-1!100!white}$37.5_{0.3}$ & \cellcolor{teal-1!90!white}$36.4_{0.2}$ & \cellcolor{teal-1!93!white}$49.2_{0.4}$ & \cellcolor{teal-1!0!white}$17.3_{0.3}$ \\
\hline
\hline
\multirow{15}{*}{\rotatebox[origin=c]{90}{Aya-23-8B}}
 & - & - & $8.2_{3.3}$ & $10.0_{0.5}$ & $9.0_{0.5}$ & $12.6_{2.0}$ & $12.0_{0.6}$ & $38.3_{1.5}$ & $14.5_{4.7}$ & - & - & - & - & - & - & - & - & - & - & - & - & - & - \\
\cline{2-24}
 & \multirow{7}{*}{\rotatebox[origin=c]{90}{Wanda}}
 & AR & \cellcolor{navy-2!0!white}$12.9_{0.5}$ & \cellcolor{navy-2!52!white}$15.4_{0.7}$ & \cellcolor{navy-2!37!white}$13.5_{0.6}$ & \cellcolor{navy-2!47!white}$20.0_{1.0}$ & \cellcolor{navy-2!36!white}$19.5_{0.9}$ & \cellcolor{navy-2!69!white}$78.1_{6.7}$ & \cellcolor{navy-2!43!white}$28.8_{2.1}$ & \cellcolor{navy-2!0!white}$90.7_{0.6}$ & \cellcolor{navy-2!56!white}$89.0_{0.3}$ & \cellcolor{navy-2!44!white}$94.2_{0.4}$ & \cellcolor{navy-2!52!white}$92.4_{0.5}$ & \cellcolor{navy-2!48!white}$91.7_{0.4}$ & \cellcolor{navy-2!79!white}$85.0_{0.2}$ & \cellcolor{navy-2!55!white}$85.5_{0.5}$ & \cellcolor{navy-2!0!white}$74.7_{1.0}$ & \cellcolor{navy-2!54!white}$84.6_{0.7}$ & \cellcolor{navy-2!42!white}$74.5_{0.7}$ & \cellcolor{navy-2!50!white}$79.5_{1.0}$ & \cellcolor{navy-2!46!white}$80.3_{0.9}$ & \cellcolor{navy-2!77!white}$85.1_{0.6}$ & \cellcolor{navy-2!52!white}$82.5_{1.0}$ \\
 &  & DE & \cellcolor{navy-2!75!white}$15.6_{0.7}$ & \cellcolor{navy-2!0!white}$14.2_{0.6}$ & \cellcolor{navy-2!20!white}$13.3_{0.6}$ & \cellcolor{navy-2!41!white}$19.8_{1.0}$ & \cellcolor{navy-2!43!white}$19.9_{0.9}$ & \cellcolor{navy-2!86!white}$80.2_{7.1}$ & \cellcolor{navy-2!69!white}$30.3_{2.2}$ & \cellcolor{navy-2!75!white}$83.5_{0.5}$ & \cellcolor{navy-2!0!white}$93.6_{0.3}$ & \cellcolor{navy-2!20!white}$95.7_{0.4}$ & \cellcolor{navy-2!34!white}$93.9_{0.5}$ & \cellcolor{navy-2!39!white}$92.6_{0.5}$ & \cellcolor{navy-2!91!white}$84.0_{0.2}$ & \cellcolor{navy-2!70!white}$84.1_{0.5}$ & \cellcolor{navy-2!73!white}$88.1_{1.0}$ & \cellcolor{navy-2!0!white}$76.1_{0.6}$ & \cellcolor{navy-2!19!white}$72.0_{0.7}$ & \cellcolor{navy-2!32!white}$76.9_{0.8}$ & \cellcolor{navy-2!37!white}$78.8_{1.0}$ & \cellcolor{navy-2!91!white}$87.1_{0.6}$ & \cellcolor{navy-2!68!white}$85.3_{1.1}$ \\
 &  & EN & \cellcolor{navy-2!100!white}$16.5_{0.7}$ & \cellcolor{navy-2!58!white}$15.5_{0.7}$ & \cellcolor{navy-2!0!white}$13.1_{0.6}$ & \cellcolor{navy-2!58!white}$20.2_{1.1}$ & \cellcolor{navy-2!68!white}$21.2_{1.0}$ & \cellcolor{navy-2!86!white}$80.2_{7.1}$ & \cellcolor{navy-2!71!white}$30.4_{2.2}$ & \cellcolor{navy-2!97!white}$81.5_{0.5}$ & \cellcolor{navy-2!48!white}$89.7_{0.3}$ & \cellcolor{navy-2!0!white}$97.0_{0.4}$ & \cellcolor{navy-2!46!white}$92.9_{0.5}$ & \cellcolor{navy-2!67!white}$89.9_{0.4}$ & \cellcolor{navy-2!95!white}$83.7_{0.3}$ & \cellcolor{navy-2!72!white}$83.9_{0.5}$ & \cellcolor{navy-2!97!white}$92.5_{1.0}$ & \cellcolor{navy-2!46!white}$83.2_{0.6}$ & \cellcolor{navy-2!0!white}$69.9_{0.7}$ & \cellcolor{navy-2!43!white}$78.6_{0.9}$ & \cellcolor{navy-2!65!white}$83.8_{1.0}$ & \cellcolor{navy-2!95!white}$87.7_{0.7}$ & \cellcolor{navy-2!70!white}$85.6_{1.1}$ \\
 &  & ES & \cellcolor{navy-2!76!white}$15.6_{0.7}$ & \cellcolor{navy-2!43!white}$15.2_{0.6}$ & \cellcolor{navy-2!19!white}$13.3_{0.6}$ & \cellcolor{navy-2!0!white}$18.8_{0.9}$ & \cellcolor{navy-2!47!white}$20.1_{0.9}$ & \cellcolor{navy-2!69!white}$78.0_{6.8}$ & \cellcolor{navy-2!69!white}$30.3_{2.2}$ & \cellcolor{navy-2!71!white}$84.0_{0.5}$ & \cellcolor{navy-2!32!white}$91.0_{0.3}$ & \cellcolor{navy-2!17!white}$95.9_{0.4}$ & \cellcolor{navy-2!0!white}$96.6_{0.5}$ & \cellcolor{navy-2!41!white}$92.5_{0.5}$ & \cellcolor{navy-2!75!white}$85.3_{0.2}$ & \cellcolor{navy-2!73!white}$83.9_{0.6}$ & \cellcolor{navy-2!68!white}$87.3_{1.0}$ & \cellcolor{navy-2!30!white}$80.9_{0.6}$ & \cellcolor{navy-2!16!white}$71.7_{0.7}$ & \cellcolor{navy-2!0!white}$72.2_{0.9}$ & \cellcolor{navy-2!38!white}$79.0_{0.9}$ & \cellcolor{navy-2!73!white}$84.6_{0.6}$ & \cellcolor{navy-2!70!white}$85.6_{1.1}$ \\
 &  & RU & \cellcolor{navy-2!55!white}$14.9_{0.7}$ & \cellcolor{navy-2!37!white}$15.0_{0.6}$ & \cellcolor{navy-2!28!white}$13.4_{0.6}$ & \cellcolor{navy-2!39!white}$19.8_{1.0}$ & \cellcolor{navy-2!0!white}$17.7_{0.7}$ & \cellcolor{navy-2!86!white}$80.3_{7.1}$ & \cellcolor{navy-2!53!white}$29.4_{2.1}$ & \cellcolor{navy-2!55!white}$85.5_{0.5}$ & \cellcolor{navy-2!34!white}$90.9_{0.3}$ & \cellcolor{navy-2!28!white}$95.2_{0.4}$ & \cellcolor{navy-2!34!white}$93.9_{0.5}$ & \cellcolor{navy-2!0!white}$96.5_{0.5}$ & \cellcolor{navy-2!86!white}$84.4_{0.2}$ & \cellcolor{navy-2!63!white}$84.8_{0.6}$ & \cellcolor{navy-2!52!white}$84.3_{1.0}$ & \cellcolor{navy-2!32!white}$81.1_{0.7}$ & \cellcolor{navy-2!26!white}$72.8_{0.7}$ & \cellcolor{navy-2!32!white}$76.9_{0.9}$ & \cellcolor{navy-2!0!white}$72.0_{0.9}$ & \cellcolor{navy-2!85!white}$86.2_{0.6}$ & \cellcolor{navy-2!60!white}$83.9_{1.1}$ \\
 &  & SW & \cellcolor{navy-2!87!white}$16.0_{0.7}$ & \cellcolor{navy-2!100!white}$16.4_{0.7}$ & \cellcolor{navy-2!100!white}$14.1_{0.7}$ & \cellcolor{navy-2!100!white}$21.3_{1.1}$ & \cellcolor{navy-2!100!white}$22.8_{1.1}$ & \cellcolor{navy-2!0!white}$69.0_{5.8}$ & \cellcolor{navy-2!100!white}$32.0_{2.4}$ & \cellcolor{navy-2!100!white}$81.2_{0.4}$ & \cellcolor{navy-2!100!white}$85.6_{0.3}$ & \cellcolor{navy-2!100!white}$90.7_{0.4}$ & \cellcolor{navy-2!100!white}$88.6_{0.5}$ & \cellcolor{navy-2!100!white}$86.7_{0.4}$ & \cellcolor{navy-2!0!white}$91.3_{0.2}$ & \cellcolor{navy-2!100!white}$81.4_{0.5}$ & \cellcolor{navy-2!100!white}$92.9_{1.0}$ & \cellcolor{navy-2!100!white}$91.6_{0.7}$ & \cellcolor{navy-2!100!white}$80.7_{0.8}$ & \cellcolor{navy-2!100!white}$86.8_{1.0}$ & \cellcolor{navy-2!100!white}$90.1_{0.9}$ & \cellcolor{navy-2!0!white}$73.6_{0.5}$ & \cellcolor{navy-2!100!white}$90.6_{1.1}$ \\
 &  & ZH & \cellcolor{navy-2!69!white}$15.4_{0.7}$ & \cellcolor{navy-2!79!white}$16.0_{0.7}$ & \cellcolor{navy-2!54!white}$13.7_{0.7}$ & \cellcolor{navy-2!87!white}$21.0_{1.1}$ & \cellcolor{navy-2!67!white}$21.1_{1.0}$ & \cellcolor{navy-2!100!white}$82.0_{7.3}$ & \cellcolor{navy-2!0!white}$26.3_{1.9}$ & \cellcolor{navy-2!75!white}$83.5_{0.5}$ & \cellcolor{navy-2!71!white}$87.8_{0.3}$ & \cellcolor{navy-2!46!white}$94.1_{0.4}$ & \cellcolor{navy-2!68!white}$91.1_{0.4}$ & \cellcolor{navy-2!70!white}$89.6_{0.4}$ & \cellcolor{navy-2!100!white}$83.3_{0.2}$ & \cellcolor{navy-2!0!white}$90.5_{0.5}$ & \cellcolor{navy-2!73!white}$88.1_{0.9}$ & \cellcolor{navy-2!70!white}$87.0_{0.6}$ & \cellcolor{navy-2!44!white}$74.7_{0.7}$ & \cellcolor{navy-2!66!white}$81.9_{0.9}$ & \cellcolor{navy-2!68!white}$84.4_{0.9}$ & \cellcolor{navy-2!100!white}$88.4_{0.6}$ & \cellcolor{navy-2!0!white}$73.5_{0.9}$ \\
\cline{2-24}
 & \multirow{7}{*}{\rotatebox[origin=c]{90}{SparseGPT}}
 & AR & \cellcolor{navy-1!0!white}$10.7_{0.4}$ & \cellcolor{navy-1!83!white}$15.5_{0.7}$ & \cellcolor{navy-1!85!white}$13.5_{0.6}$ & \cellcolor{navy-1!66!white}$20.1_{1.0}$ & \cellcolor{navy-1!78!white}$19.5_{0.8}$ & \cellcolor{navy-1!81!white}$76.4_{6.6}$ & \cellcolor{navy-1!78!white}$29.0_{2.1}$ & \cellcolor{navy-1!0!white}$120.9_{0.6}$ & \cellcolor{navy-1!88!white}$98.6_{0.3}$ & \cellcolor{navy-1!85!white}$105.7_{0.5}$ & \cellcolor{navy-1!79!white}$104.2_{0.6}$ & \cellcolor{navy-1!87!white}$102.7_{0.3}$ & \cellcolor{navy-1!92!white}$97.7_{0.3}$ & \cellcolor{navy-1!86!white}$91.0_{0.5}$ & \cellcolor{navy-1!0!white}$37.3_{0.5}$ & \cellcolor{navy-1!85!white}$67.9_{0.4}$ & \cellcolor{navy-1!83!white}$57.1_{0.6}$ & \cellcolor{navy-1!74!white}$60.6_{0.8}$ & \cellcolor{navy-1!83!white}$62.4_{0.4}$ & \cellcolor{navy-1!87!white}$63.6_{0.4}$ & \cellcolor{navy-1!81!white}$72.7_{0.8}$ \\
 &  & DE & \cellcolor{navy-1!88!white}$15.6_{0.7}$ & \cellcolor{navy-1!0!white}$12.7_{0.5}$ & \cellcolor{navy-1!42!white}$12.9_{0.6}$ & \cellcolor{navy-1!45!white}$19.1_{1.0}$ & \cellcolor{navy-1!74!white}$19.3_{0.8}$ & \cellcolor{navy-1!90!white}$79.4_{6.9}$ & \cellcolor{navy-1!92!white}$30.3_{2.2}$ & \cellcolor{navy-1!92!white}$89.0_{0.4}$ & \cellcolor{navy-1!0!white}$119.7_{0.5}$ & \cellcolor{navy-1!53!white}$110.2_{0.6}$ & \cellcolor{navy-1!59!white}$108.8_{0.4}$ & \cellcolor{navy-1!72!white}$106.6_{0.3}$ & \cellcolor{navy-1!98!white}$94.9_{0.3}$ & \cellcolor{navy-1!94!white}$88.3_{0.6}$ & \cellcolor{navy-1!90!white}$77.8_{0.7}$ & \cellcolor{navy-1!0!white}$41.8_{0.4}$ & \cellcolor{navy-1!49!white}$51.5_{0.6}$ & \cellcolor{navy-1!53!white}$54.5_{0.5}$ & \cellcolor{navy-1!66!white}$57.0_{0.4}$ & \cellcolor{navy-1!96!white}$67.8_{0.5}$ & \cellcolor{navy-1!92!white}$77.3_{1.0}$ \\
 &  & EN & \cellcolor{navy-1!100!white}$16.2_{0.7}$ & \cellcolor{navy-1!64!white}$14.9_{0.6}$ & \cellcolor{navy-1!0!white}$12.4_{0.6}$ & \cellcolor{navy-1!56!white}$19.6_{1.0}$ & \cellcolor{navy-1!89!white}$20.1_{0.9}$ & \cellcolor{navy-1!85!white}$77.9_{7.0}$ & \cellcolor{navy-1!95!white}$30.6_{2.2}$ & \cellcolor{navy-1!100!white}$86.5_{0.4}$ & \cellcolor{navy-1!70!white}$103.0_{0.3}$ & \cellcolor{navy-1!0!white}$117.8_{0.6}$ & \cellcolor{navy-1!67!white}$107.0_{0.5}$ & \cellcolor{navy-1!89!white}$102.0_{0.3}$ & \cellcolor{navy-1!95!white}$95.9_{0.3}$ & \cellcolor{navy-1!94!white}$88.2_{0.6}$ & \cellcolor{navy-1!100!white}$82.3_{0.8}$ & \cellcolor{navy-1!64!white}$61.4_{0.4}$ & \cellcolor{navy-1!0!white}$43.3_{0.5}$ & \cellcolor{navy-1!61!white}$56.8_{0.6}$ & \cellcolor{navy-1!86!white}$63.5_{0.5}$ & \cellcolor{navy-1!93!white}$66.1_{0.5}$ & \cellcolor{navy-1!92!white}$77.5_{1.1}$ \\
 &  & ES & \cellcolor{navy-1!88!white}$15.6_{0.7}$ & \cellcolor{navy-1!56!white}$14.6_{0.6}$ & \cellcolor{navy-1!39!white}$12.9_{0.6}$ & \cellcolor{navy-1!0!white}$16.9_{0.8}$ & \cellcolor{navy-1!78!white}$19.5_{0.8}$ & \cellcolor{navy-1!84!white}$77.5_{6.8}$ & \cellcolor{navy-1!93!white}$30.5_{2.2}$ & \cellcolor{navy-1!90!white}$89.9_{0.4}$ & \cellcolor{navy-1!63!white}$104.6_{0.3}$ & \cellcolor{navy-1!51!white}$110.5_{0.6}$ & \cellcolor{navy-1!0!white}$123.1_{0.6}$ & \cellcolor{navy-1!76!white}$105.5_{0.3}$ & \cellcolor{navy-1!93!white}$97.1_{0.3}$ & \cellcolor{navy-1!94!white}$88.3_{0.6}$ & \cellcolor{navy-1!86!white}$76.2_{0.6}$ & \cellcolor{navy-1!56!white}$59.1_{0.4}$ & \cellcolor{navy-1!47!white}$51.1_{0.6}$ & \cellcolor{navy-1!0!white}$39.3_{0.5}$ & \cellcolor{navy-1!70!white}$58.5_{0.4}$ & \cellcolor{navy-1!89!white}$64.4_{0.5}$ & \cellcolor{navy-1!92!white}$77.3_{1.0}$ \\
 &  & RU & \cellcolor{navy-1!73!white}$14.8_{0.6}$ & \cellcolor{navy-1!58!white}$14.7_{0.6}$ & \cellcolor{navy-1!62!white}$13.2_{0.6}$ & \cellcolor{navy-1!54!white}$19.5_{1.0}$ & \cellcolor{navy-1!0!white}$15.2_{0.6}$ & \cellcolor{navy-1!100!white}$82.6_{7.4}$ & \cellcolor{navy-1!82!white}$29.4_{2.1}$ & \cellcolor{navy-1!84!white}$91.9_{0.4}$ & \cellcolor{navy-1!67!white}$103.6_{0.3}$ & \cellcolor{navy-1!72!white}$107.6_{0.5}$ & \cellcolor{navy-1!68!white}$106.8_{0.5}$ & \cellcolor{navy-1!0!white}$126.8_{0.4}$ & \cellcolor{navy-1!100!white}$93.9_{0.3}$ & \cellcolor{navy-1!92!white}$89.2_{0.6}$ & \cellcolor{navy-1!78!white}$72.8_{0.7}$ & \cellcolor{navy-1!61!white}$60.5_{0.4}$ & \cellcolor{navy-1!69!white}$54.7_{0.6}$ & \cellcolor{navy-1!62!white}$57.1_{0.6}$ & \cellcolor{navy-1!0!white}$35.8_{0.3}$ & \cellcolor{navy-1!100!white}$69.3_{0.5}$ & \cellcolor{navy-1!88!white}$75.7_{1.0}$ \\
 &  & SW & \cellcolor{navy-1!58!white}$14.0_{0.6}$ & \cellcolor{navy-1!84!white}$15.5_{0.7}$ & \cellcolor{navy-1!88!white}$13.5_{0.6}$ & \cellcolor{navy-1!65!white}$20.0_{1.0}$ & \cellcolor{navy-1!97!white}$20.6_{0.9}$ & \cellcolor{navy-1!0!white}$49.9_{3.9}$ & \cellcolor{navy-1!100!white}$31.0_{2.2}$ & \cellcolor{navy-1!82!white}$92.7_{0.4}$ & \cellcolor{navy-1!94!white}$97.3_{0.3}$ & \cellcolor{navy-1!94!white}$104.6_{0.5}$ & \cellcolor{navy-1!85!white}$102.7_{0.4}$ & \cellcolor{navy-1!100!white}$99.1_{0.3}$ & \cellcolor{navy-1!0!white}$143.7_{0.6}$ & \cellcolor{navy-1!100!white}$86.4_{0.6}$ & \cellcolor{navy-1!75!white}$71.5_{0.6}$ & \cellcolor{navy-1!92!white}$69.9_{0.5}$ & \cellcolor{navy-1!93!white}$58.7_{0.6}$ & \cellcolor{navy-1!81!white}$62.7_{0.6}$ & \cellcolor{navy-1!100!white}$67.8_{0.4}$ & \cellcolor{navy-1!0!white}$22.0_{0.3}$ & \cellcolor{navy-1!100!white}$80.8_{1.1}$ \\
 &  & ZH & \cellcolor{navy-1!82!white}$15.2_{0.7}$ & \cellcolor{navy-1!100!white}$16.1_{0.7}$ & \cellcolor{navy-1!100!white}$13.6_{0.7}$ & \cellcolor{navy-1!100!white}$21.7_{1.1}$ & \cellcolor{navy-1!100!white}$20.7_{0.9}$ & \cellcolor{navy-1!98!white}$81.9_{7.3}$ & \cellcolor{navy-1!0!white}$21.6_{1.5}$ & \cellcolor{navy-1!92!white}$89.2_{0.4}$ & \cellcolor{navy-1!100!white}$96.0_{0.3}$ & \cellcolor{navy-1!100!white}$103.8_{0.4}$ & \cellcolor{navy-1!100!white}$99.2_{0.5}$ & \cellcolor{navy-1!99!white}$99.2_{0.3}$ & \cellcolor{navy-1!98!white}$94.8_{0.3}$ & \cellcolor{navy-1!0!white}$121.4_{0.6}$ & \cellcolor{navy-1!89!white}$77.3_{0.6}$ & \cellcolor{navy-1!100!white}$72.1_{0.4}$ & \cellcolor{navy-1!100!white}$59.8_{0.5}$ & \cellcolor{navy-1!100!white}$68.0_{0.8}$ & \cellcolor{navy-1!99!white}$67.6_{0.4}$ & \cellcolor{navy-1!96!white}$67.9_{0.5}$ & \cellcolor{navy-1!0!white}$36.1_{0.6}$ \\
\hline
\end{tabular}

==> (inline-1) <==
\begin{tabular}{ c c c|cccccc|cccccc|cccccc|ccccc|}
 &  &  & \multicolumn{6}{c|}{ARC$_{[acc]}$} & \multicolumn{6}{c|}{Belebele$_{[acc]}$} & \multicolumn{6}{c|}{MMLU$_{[acc]}$} & \multicolumn{5}{c|}{HellaSwag$_{[acc]}$} \\
 &  &  & AR & DE & EN-C & ES & RU & ZH & AR & DE & EN & ES & RU & ZH & AR & DE & EN & ES & RU & ZH & AR & DE & EN & ES & RU \\
\hline
\multirow{15}{*}{\rotatebox[origin=c]{90}{Llama-3-8B-Instruct}}
 & - & - & $29.9_{1.7}$ & $38.1_{1.8}$ & $48.3_{1.9}$ & $39.0_{1.8}$ & $36.4_{1.8}$ & $36.2_{1.8}$ & $45.0_{2.1}$ & $66.1_{2.0}$ & $42.1_{2.1}$ & $72.2_{1.9}$ & $61.0_{2.1}$ & $32.9_{2.1}$ & $25.0_{2.6}$ & $36.1_{2.9}$ & $31.4_{2.8}$ & $43.8_{3.0}$ & $29.1_{2.7}$ & $24.2_{2.6}$ & $36.0_{2.8}$ & $43.6_{2.9}$ & $52.6_{3.0}$ & $45.9_{2.9}$ & $41.6_{2.9}$ \\
\cline{2-26}
 & \multirow{7}{*}{\rotatebox[origin=c]{90}{Wanda}}
 & AR & \cellcolor{teal-2!0!white}$23.0_{2.4}$ & \cellcolor{teal-2!27!white}$29.5_{2.6}$ & \cellcolor{teal-2!27!white}$40.8_{2.7}$ & \cellcolor{teal-2!60!white}$30.6_{2.6}$ & \cellcolor{teal-2!47!white}$28.7_{2.6}$ & \cellcolor{teal-2!0!white}$30.9_{2.6}$ & \cellcolor{teal-2!0!white}$38.9_{2.6}$ & \cellcolor{teal-2!0!white}$47.5_{2.8}$ & \cellcolor{teal-2!60!white}$68.1_{2.5}$ & \cellcolor{teal-2!41!white}$53.4_{2.8}$ & \cellcolor{teal-2!19!white}$49.3_{2.8}$ & \cellcolor{teal-2!11!white}$47.8_{2.8}$ & \cellcolor{teal-2!0!white}$25.9_{1.5}$ & \cellcolor{teal-2!0!white}$29.4_{1.5}$ & \cellcolor{teal-2!24!white}$38.9_{1.6}$ & \cellcolor{teal-2!57!white}$30.5_{1.5}$ & \cellcolor{teal-2!65!white}$25.7_{1.5}$ & \cellcolor{teal-2!17!white}$27.1_{1.5}$ & \cellcolor{teal-2!0!white}$31.2_{1.8}$ & \cellcolor{teal-2!46!white}$36.7_{1.9}$ & \cellcolor{teal-2!59!white}$47.1_{1.9}$ & \cellcolor{teal-2!45!white}$39.7_{1.9}$ & \cellcolor{teal-2!37!white}$35.5_{1.9}$ \\
 &  & DE & \cellcolor{teal-2!71!white}$21.7_{2.3}$ & \cellcolor{teal-2!31!white}$29.3_{2.5}$ & \cellcolor{teal-2!26!white}$40.8_{2.8}$ & \cellcolor{teal-2!31!white}$31.0_{2.6}$ & \cellcolor{teal-2!22!white}$29.4_{2.6}$ & \cellcolor{teal-2!59!white}$29.3_{2.6}$ & \cellcolor{teal-2!53!white}$35.4_{2.6}$ & \cellcolor{teal-2!0!white}$47.5_{2.8}$ & \cellcolor{teal-2!0!white}$70.1_{2.5}$ & \cellcolor{teal-2!0!white}$57.3_{2.6}$ & \cellcolor{teal-2!0!white}$51.1_{2.7}$ & \cellcolor{teal-2!0!white}$48.2_{2.7}$ & \cellcolor{teal-2!46!white}$24.9_{1.5}$ & \cellcolor{teal-2!32!white}$27.8_{1.5}$ & \cellcolor{teal-2!2!white}$40.8_{1.6}$ & \cellcolor{teal-2!20!white}$32.8_{1.6}$ & \cellcolor{teal-2!30!white}$27.3_{1.5}$ & \cellcolor{teal-2!29!white}$26.6_{1.5}$ & \cellcolor{teal-2!28!white}$31.0_{1.9}$ & \cellcolor{teal-2!0!white}$37.6_{1.9}$ & \cellcolor{teal-2!25!white}$47.9_{1.9}$ & \cellcolor{teal-2!28!white}$40.0_{1.9}$ & \cellcolor{teal-2!8!white}$36.0_{1.9}$ \\
 &  & EN & \cellcolor{teal-2!76!white}$21.6_{2.3}$ & \cellcolor{teal-2!19!white}$29.7_{2.6}$ & \cellcolor{teal-2!0!white}$41.6_{2.8}$ & \cellcolor{teal-2!47!white}$30.8_{2.6}$ & \cellcolor{teal-2!41!white}$28.9_{2.6}$ & \cellcolor{teal-2!11!white}$30.6_{2.6}$ & \cellcolor{teal-2!83!white}$33.4^{2.5}_{2.6}$ & \cellcolor{teal-2!12!white}$46.6_{2.8}$ & \cellcolor{teal-2!18!white}$69.5_{2.5}$ & \cellcolor{teal-2!16!white}$55.7_{2.7}$ & \cellcolor{teal-2!34!white}$47.8_{2.8}$ & \cellcolor{teal-2!46!white}$46.6_{2.8}$ & \cellcolor{teal-2!15!white}$25.5_{1.5}$ & \cellcolor{teal-2!33!white}$27.7_{1.5}$ & \cellcolor{teal-2!2!white}$40.9_{1.6}$ & \cellcolor{teal-2!19!white}$32.9_{1.6}$ & \cellcolor{teal-2!44!white}$26.6_{1.5}$ & \cellcolor{teal-2!22!white}$26.9_{1.5}$ & \cellcolor{teal-2!79!white}$30.5_{1.8}$ & \cellcolor{teal-2!22!white}$37.2_{1.9}$ & \cellcolor{teal-2!0!white}$48.5_{1.9}$ & \cellcolor{teal-2!33!white}$39.9_{1.9}$ & \cellcolor{teal-2!49!white}$35.4_{1.9}$ \\
 &  & ES & \cellcolor{teal-2!87!white}$21.4_{2.2}$ & \cellcolor{teal-2!23!white}$29.6^{2.5}_{2.6}$ & \cellcolor{teal-2!6!white}$41.4_{2.8}$ & \cellcolor{teal-2!39!white}$30.9_{2.7}$ & \cellcolor{teal-2!0!white}$30.1_{2.6}$ & \cellcolor{teal-2!19!white}$30.4_{2.6}$ & \cellcolor{teal-2!32!white}$36.7_{2.6}$ & \cellcolor{teal-2!37!white}$44.9_{2.7}$ & \cellcolor{teal-2!100!white}$66.8_{2.5}$ & \cellcolor{teal-2!23!white}$55.1_{2.8}$ & \cellcolor{teal-2!25!white}$48.7_{2.8}$ & \cellcolor{teal-2!67!white}$45.8_{2.8}$ & \cellcolor{teal-2!2!white}$25.8_{1.5}$ & \cellcolor{teal-2!23!white}$28.3_{1.5}$ & \cellcolor{teal-2!0!white}$41.1_{1.6}$ & \cellcolor{teal-2!0!white}$34.2_{1.6}$ & \cellcolor{teal-2!0!white}$28.7_{1.5}$ & \cellcolor{teal-2!24!white}$26.8_{1.5}$ & \cellcolor{teal-2!45!white}$30.8_{1.9}$ & \cellcolor{teal-2!23!white}$37.2_{1.9}$ & \cellcolor{teal-2!24!white}$47.9_{1.9}$ & \cellcolor{teal-2!0!white}$40.6_{1.9}$ & \cellcolor{teal-2!10!white}$35.9_{1.9}$ \\
 &  & RU & \cellcolor{teal-2!33!white}$22.4_{2.3}$ & \cellcolor{teal-2!0!white}$30.1_{2.6}$ & \cellcolor{teal-2!15!white}$41.1_{2.8}$ & \cellcolor{teal-2!0!white}$31.5_{2.6}$ & \cellcolor{teal-2!19!white}$29.5_{2.6}$ & \cellcolor{teal-2!61!white}$29.3_{2.6}$ & \cellcolor{teal-2!11!white}$38.1_{2.6}$ & \cellcolor{teal-2!5!white}$47.2_{2.7}$ & \cellcolor{teal-2!93!white}$67.0_{2.5}$ & \cellcolor{teal-2!28!white}$54.5_{2.6}$ & \cellcolor{teal-2!20!white}$49.2_{2.6}$ & \cellcolor{teal-2!9!white}$47.9_{2.8}$ & \cellcolor{teal-2!23!white}$25.4_{1.4}$ & \cellcolor{teal-2!21!white}$28.3_{1.5}$ & \cellcolor{teal-2!9!white}$40.2_{1.6}$ & \cellcolor{teal-2!27!white}$32.3_{1.5}$ & \cellcolor{teal-2!39!white}$26.9_{1.5}$ & \cellcolor{teal-2!0!white}$27.6_{1.5}$ & \cellcolor{teal-2!1!white}$31.2_{1.8}$ & \cellcolor{teal-2!23!white}$37.1_{1.9}$ & \cellcolor{teal-2!24!white}$47.9_{1.9}$ & \cellcolor{teal-2!32!white}$39.9_{1.9}$ & \cellcolor{teal-2!0!white}$36.1_{1.9}$ \\
 &  & SW & \cellcolor{teal-2!100!white}$21.2_{2.3}$ & \cellcolor{teal-2!99!white}$27.6_{2.5}$ & \cellcolor{teal-2!100!white}$38.6_{2.7}$ & \cellcolor{teal-2!100!white}$29.9_{2.6}$ & \cellcolor{teal-2!73!white}$28.0_{2.6}$ & \cellcolor{teal-2!100!white}$28.2_{2.6}$ & \cellcolor{teal-2!100!white}$32.3_{2.5}$ & \cellcolor{teal-2!100!white}$40.4_{2.6}$ & \cellcolor{teal-2!80!white}$67.4_{2.5}$ & \cellcolor{teal-2!100!white}$47.8_{2.7}$ & \cellcolor{teal-2!100!white}$41.8_{2.7}$ & \cellcolor{teal-2!62!white}$46.0_{2.7}$ & \cellcolor{teal-2!100!white}$23.8_{1.4}$ & \cellcolor{teal-2!100!white}$24.4_{1.4}$ & \cellcolor{teal-2!100!white}$32.0_{1.6}$ & \cellcolor{teal-2!100!white}$27.7_{1.5}$ & \cellcolor{teal-2!100!white}$24.1_{1.4}$ & \cellcolor{teal-2!100!white}$24.3_{1.4}$ & \cellcolor{teal-2!95!white}$30.4_{1.9}$ & \cellcolor{teal-2!100!white}$35.7_{1.9}$ & \cellcolor{teal-2!100!white}$46.1_{1.9}$ & \cellcolor{teal-2!100!white}$38.5_{1.9}$ & \cellcolor{teal-2!100!white}$34.6_{1.9}$ \\
 &  & ZH & \cellcolor{teal-2!87!white}$21.4_{2.3}$ & \cellcolor{teal-2!100!white}$27.6_{2.6}$ & \cellcolor{teal-2!46!white}$40.2_{2.8}$ & \cellcolor{teal-2!67!white}$30.5_{2.6}$ & \cellcolor{teal-2!100!white}$27.3_{2.5}$ & \cellcolor{teal-2!55!white}$29.4_{2.6}$ & \cellcolor{teal-2!74!white}$34.0_{2.6}$ & \cellcolor{teal-2!16!white}$46.4_{2.8}$ & \cellcolor{teal-2!43!white}$68.6_{2.5}$ & \cellcolor{teal-2!46!white}$52.9_{2.8}$ & \cellcolor{teal-2!61!white}$45.4_{2.7}$ & \cellcolor{teal-2!100!white}$44.7_{2.7}$ & \cellcolor{teal-2!70!white}$24.4_{1.4}$ & \cellcolor{teal-2!55!white}$26.6_{1.5}$ & \cellcolor{teal-2!34!white}$38.0_{1.6}$ & \cellcolor{teal-2!62!white}$30.1_{1.5}$ & \cellcolor{teal-2!75!white}$25.2_{1.4}$ & \cellcolor{teal-2!42!white}$26.2_{1.5}$ & \cellcolor{teal-2!100!white}$30.3_{1.9}$ & \cellcolor{teal-2!74!white}$36.2_{1.9}$ & \cellcolor{teal-2!68!white}$46.9_{1.9}$ & \cellcolor{teal-2!85!white}$38.8_{1.9}$ & \cellcolor{teal-2!74!white}$35.0_{1.9}$ \\
\cline{2-26}
 & \multirow{7}{*}{\rotatebox[origin=c]{90}{SparseGPT}}
 & AR & \cellcolor{teal-1!0!white}$25.5_{2.4}$ & \cellcolor{teal-1!94!white}$28.1_{2.5}$ & \cellcolor{teal-1!61!white}$39.8_{2.8}$ & \cellcolor{teal-1!72!white}$31.1_{2.6}$ & \cellcolor{teal-1!74!white}$29.6_{2.6}$ & \cellcolor{teal-1!100!white}$29.3_{2.6}$ & \cellcolor{teal-1!15!white}$36.3_{2.6}$ & \cellcolor{teal-1!53!white}$41.7_{2.6}$ & \cellcolor{teal-1!49!white}$55.9_{2.7}$ & \cellcolor{teal-1!59!white}$44.8_{2.7}$ & \cellcolor{teal-1!66!white}$37.3_{2.7}$ & \cellcolor{teal-1!54!white}$35.7_{2.6}$ & \cellcolor{teal-1!42!white}$27.1_{1.5}$ & \cellcolor{teal-1!65!white}$31.3_{1.5}$ & \cellcolor{teal-1!49!white}$40.7_{1.6}$ & \cellcolor{teal-1!68!white}$32.5_{1.5}$ & \cellcolor{teal-1!66!white}$29.1_{1.5}$ & \cellcolor{teal-1!64!white}$28.3_{1.5}$ & \cellcolor{teal-1!0!white}$33.3_{1.9}$ & \cellcolor{teal-1!77!white}$37.9_{2.0}$ & \cellcolor{teal-1!98!white}$48.1_{1.9}$ & \cellcolor{teal-1!80!white}$40.7_{1.9}$ & \cellcolor{teal-1!71!white}$37.2_{1.9}$ \\
 &  & DE & \cellcolor{teal-1!61!white}$23.4_{2.4}$ & \cellcolor{teal-1!0!white}$32.0_{2.6}$ & \cellcolor{teal-1!4!white}$41.7_{2.8}$ & \cellcolor{teal-1!26!white}$33.3_{2.6}$ & \cellcolor{teal-1!59!white}$30.1_{2.6}$ & \cellcolor{teal-1!28!white}$30.5_{2.6}$ & \cellcolor{teal-1!30!white}$34.6_{2.6}$ & \cellcolor{teal-1!0!white}$54.3_{2.8}$ & \cellcolor{teal-1!2!white}$68.5_{2.5}$ & \cellcolor{teal-1!17!white}$54.6_{2.7}$ & \cellcolor{teal-1!10!white}$47.6_{2.8}$ & \cellcolor{teal-1!10!white}$43.6_{2.7}$ & \cellcolor{teal-1!63!white}$26.0_{1.5}$ & \cellcolor{teal-1!36!white}$34.2_{1.6}$ & \cellcolor{teal-1!25!white}$44.3_{1.6}$ & \cellcolor{teal-1!43!white}$35.3_{1.6}$ & \cellcolor{teal-1!59!white}$29.7_{1.5}$ & \cellcolor{teal-1!63!white}$28.4_{1.5}$ & \cellcolor{teal-1!90!white}$31.4_{1.9}$ & \cellcolor{teal-1!0!white}$39.7_{1.9}$ & \cellcolor{teal-1!58!white}$48.8_{1.9}$ & \cellcolor{teal-1!41!white}$41.5_{2.0}$ & \cellcolor{teal-1!53!white}$37.5_{1.9}$ \\
 &  & EN & \cellcolor{teal-1!83!white}$22.6_{2.3}$ & \cellcolor{teal-1!49!white}$30.0^{2.5}_{2.6}$ & \cellcolor{teal-1!0!white}$41.8_{2.8}$ & \cellcolor{teal-1!68!white}$31.3_{2.7}$ & \cellcolor{teal-1!80!white}$29.4_{2.6}$ & \cellcolor{teal-1!0!white}$30.9^{2.6}_{2.7}$ & \cellcolor{teal-1!100!white}$26.4_{2.4}$ & \cellcolor{teal-1!75!white}$36.6_{2.6}$ & \cellcolor{teal-1!32!white}$60.5_{2.6}$ & \cellcolor{teal-1!69!white}$42.4_{2.7}$ & \cellcolor{teal-1!78!white}$35.0_{2.6}$ & \cellcolor{teal-1!69!white}$33.1^{2.5}_{2.6}$ & \cellcolor{teal-1!100!white}$24.1_{1.5}$ & \cellcolor{teal-1!100!white}$27.7_{1.5}$ & \cellcolor{teal-1!63!white}$38.5_{1.6}$ & \cellcolor{teal-1!78!white}$31.3_{1.5}$ & \cellcolor{teal-1!100!white}$26.0_{1.5}$ & \cellcolor{teal-1!87!white}$26.2_{1.5}$ & \cellcolor{teal-1!100!white}$31.2_{1.9}$ & \cellcolor{teal-1!68!white}$38.2_{1.9}$ & \cellcolor{teal-1!0!white}$49.8_{1.9}$ & \cellcolor{teal-1!42!white}$41.5_{1.9}$ & \cellcolor{teal-1!91!white}$36.8_{1.9}$ \\
 &  & ES & \cellcolor{teal-1!56!white}$23.6_{2.4}$ & \cellcolor{teal-1!54!white}$29.8_{2.6}$ & \cellcolor{teal-1!15!white}$41.3_{2.8}$ & \cellcolor{teal-1!0!white}$34.5_{2.7}$ & \cellcolor{teal-1!69!white}$29.8_{2.6}$ & \cellcolor{teal-1!3!white}$30.9_{2.6}$ & \cellcolor{teal-1!0!white}$38.1_{2.6}$ & \cellcolor{teal-1!22!white}$49.0_{2.7}$ & \cellcolor{teal-1!3!white}$68.3_{2.6}$ & \cellcolor{teal-1!0!white}$58.8_{2.7}$ & \cellcolor{teal-1!7!white}$48.2_{2.8}$ & \cellcolor{teal-1!20!white}$41.7_{2.7}$ & \cellcolor{teal-1!73!white}$25.5_{1.5}$ & \cellcolor{teal-1!74!white}$30.3_{1.5}$ & \cellcolor{teal-1!55!white}$39.7_{1.6}$ & \cellcolor{teal-1!38!white}$35.9_{1.6}$ & \cellcolor{teal-1!70!white}$28.7_{1.5}$ & \cellcolor{teal-1!71!white}$27.7_{1.5}$ & \cellcolor{teal-1!78!white}$31.6_{1.9}$ & \cellcolor{teal-1!48!white}$38.6_{1.9}$ & \cellcolor{teal-1!62!white}$48.7_{1.9}$ & \cellcolor{teal-1!0!white}$42.3_{2.0}$ & \cellcolor{teal-1!49!white}$37.6_{1.9}$ \\
 &  & RU & \cellcolor{teal-1!34!white}$24.3_{2.4}$ & \cellcolor{teal-1!35!white}$30.6_{2.6}$ & \cellcolor{teal-1!10!white}$41.5_{2.8}$ & \cellcolor{teal-1!36!white}$32.8_{2.6}$ & \cellcolor{teal-1!0!white}$32.2_{2.6}$ & \cellcolor{teal-1!35!white}$30.3^{2.7}_{2.6}$ & \cellcolor{teal-1!7!white}$37.2_{2.7}$ & \cellcolor{teal-1!21!white}$49.3_{2.8}$ & \cellcolor{teal-1!0!white}$69.1_{2.5}$ & \cellcolor{teal-1!24!white}$53.0_{2.7}$ & \cellcolor{teal-1!0!white}$49.7_{2.8}$ & \cellcolor{teal-1!0!white}$45.4_{2.7}$ & \cellcolor{teal-1!0!white}$29.4_{1.5}$ & \cellcolor{teal-1!0!white}$38.0_{1.6}$ & \cellcolor{teal-1!0!white}$48.2_{1.6}$ & \cellcolor{teal-1!0!white}$40.2_{1.6}$ & \cellcolor{teal-1!0!white}$35.3_{1.6}$ & \cellcolor{teal-1!0!white}$34.1_{1.6}$ & \cellcolor{teal-1!66!white}$31.9_{1.9}$ & \cellcolor{teal-1!49!white}$38.6_{1.9}$ & \cellcolor{teal-1!62!white}$48.7_{1.9}$ & \cellcolor{teal-1!61!white}$41.1_{1.9}$ & \cellcolor{teal-1!0!white}$38.6_{1.9}$ \\
 &  & SW & \cellcolor{teal-1!53!white}$23.7_{2.4}$ & \cellcolor{teal-1!92!white}$28.2_{2.6}$ & \cellcolor{teal-1!100!white}$38.6_{2.7}$ & \cellcolor{teal-1!98!white}$29.9_{2.6}$ & \cellcolor{teal-1!84!white}$29.3_{2.6}$ & \cellcolor{teal-1!79!white}$29.6_{2.6}$ & \cellcolor{teal-1!24!white}$35.3_{2.6}$ & \cellcolor{teal-1!32!white}$46.8_{2.7}$ & \cellcolor{teal-1!18!white}$64.2_{2.6}$ & \cellcolor{teal-1!31!white}$51.3_{2.8}$ & \cellcolor{teal-1!53!white}$39.8_{2.6}$ & \cellcolor{teal-1!64!white}$34.0_{2.6}$ & \cellcolor{teal-1!76!white}$25.3_{1.5}$ & \cellcolor{teal-1!61!white}$31.6_{1.5}$ & \cellcolor{teal-1!55!white}$39.7_{1.6}$ & \cellcolor{teal-1!79!white}$31.2_{1.5}$ & \cellcolor{teal-1!88!white}$27.0_{1.5}$ & \cellcolor{teal-1!91!white}$25.9_{1.5}$ & \cellcolor{teal-1!86!white}$31.4_{1.9}$ & \cellcolor{teal-1!98!white}$37.5_{1.9}$ & \cellcolor{teal-1!78!white}$48.4_{1.9}$ & \cellcolor{teal-1!75!white}$40.9_{1.9}$ & \cellcolor{teal-1!100!white}$36.6_{1.9}$ \\
 &  & ZH & \cellcolor{teal-1!100!white}$22.1_{2.3}$ & \cellcolor{teal-1!100!white}$27.9_{2.4}$ & \cellcolor{teal-1!76!white}$39.4_{2.7}$ & \cellcolor{teal-1!100!white}$29.8_{2.6}$ & \cellcolor{teal-1!100!white}$28.8_{2.6}$ & \cellcolor{teal-1!28!white}$30.5_{2.6}$ & \cellcolor{teal-1!80!white}$28.8_{2.4}$ & \cellcolor{teal-1!100!white}$30.8_{2.6}$ & \cellcolor{teal-1!100!white}$42.5_{2.6}$ & \cellcolor{teal-1!100!white}$35.2_{2.6}$ & \cellcolor{teal-1!100!white}$31.1_{2.5}$ & \cellcolor{teal-1!100!white}$27.7_{2.4}$ & \cellcolor{teal-1!81!white}$25.1_{1.5}$ & \cellcolor{teal-1!94!white}$28.2_{1.5}$ & \cellcolor{teal-1!100!white}$33.0_{1.6}$ & \cellcolor{teal-1!100!white}$28.9_{1.5}$ & \cellcolor{teal-1!86!white}$27.2_{1.5}$ & \cellcolor{teal-1!100!white}$25.1_{1.4}$ & \cellcolor{teal-1!94!white}$31.3_{1.9}$ & \cellcolor{teal-1!100!white}$37.4_{1.9}$ & \cellcolor{teal-1!100!white}$48.1_{1.9}$ & \cellcolor{teal-1!100!white}$40.4_{1.9}$ & \cellcolor{teal-1!96!white}$36.7_{1.9}$ \\
\hline
\hline
\multirow{15}{*}{\rotatebox[origin=c]{90}{Aya-23-8B}}
 & - & - & $35.6_{1.8}$ & $41.5_{1.8}$ & $46.6_{1.8}$ & $43.9_{1.8}$ & $37.6_{1.8}$ & $39.4_{1.8}$ & $79.1_{1.7}$ & $79.1_{1.7}$ & $86.4_{1.4}$ & $82.3_{1.6}$ & $76.3_{1.7}$ & $81.6_{1.7}$ & $44.3_{3.0}$ & $49.4_{3.0}$ & $55.2_{2.9}$ & $50.9_{3.0}$ & $47.7_{3.0}$ & $47.4_{3.0}$ & $40.6_{2.9}$ & $45.3_{2.9}$ & $58.5_{2.8}$ & $48.7_{3.0}$ & $42.9_{2.9}$ \\
\cline{2-26}
 & \multirow{7}{*}{\rotatebox[origin=c]{90}{Wanda}}
 & AR & \cellcolor{navy-2!16!white}$31.4_{2.6}$ & \cellcolor{navy-2!32!white}$34.1_{2.6}$ & \cellcolor{navy-2!29!white}$41.7_{2.8}$ & \cellcolor{navy-2!27!white}$35.8_{2.7}$ & \cellcolor{navy-2!14!white}$32.5_{2.6}$ & \cellcolor{navy-2!17!white}$34.3_{2.7}$ & \cellcolor{navy-2!9!white}$66.9_{2.5}$ & \cellcolor{navy-2!15!white}$68.8_{2.5}$ & \cellcolor{navy-2!82!white}$77.1_{2.4}$ & \cellcolor{navy-2!55!white}$66.3_{2.5}$ & \cellcolor{navy-2!35!white}$68.3_{2.5}$ & \cellcolor{navy-2!0!white}$71.7_{2.5}$ & \cellcolor{navy-2!0!white}$39.7_{1.6}$ & \cellcolor{navy-2!44!white}$43.4_{1.7}$ & \cellcolor{navy-2!73!white}$47.6_{1.6}$ & \cellcolor{navy-2!36!white}$44.9_{1.7}$ & \cellcolor{navy-2!22!white}$41.5_{1.6}$ & \cellcolor{navy-2!65!white}$41.0_{1.7}$ & \cellcolor{navy-2!0!white}$37.4_{1.9}$ & \cellcolor{navy-2!34!white}$41.7_{2.0}$ & \cellcolor{navy-2!6!white}$51.7_{1.9}$ & \cellcolor{navy-2!18!white}$44.6_{1.9}$ & \cellcolor{navy-2!34!white}$39.5_{2.0}$ \\
 &  & DE & \cellcolor{navy-2!26!white}$31.0_{2.6}$ & \cellcolor{navy-2!0!white}$35.0_{2.6}$ & \cellcolor{navy-2!15!white}$42.2_{2.8}$ & \cellcolor{navy-2!29!white}$35.8_{2.8}$ & \cellcolor{navy-2!62!white}$31.3_{2.6}$ & \cellcolor{navy-2!37!white}$33.8_{2.6}$ & \cellcolor{navy-2!13!white}$66.7_{2.6}$ & \cellcolor{navy-2!1!white}$69.4_{2.5}$ & \cellcolor{navy-2!18!white}$78.3_{2.2}$ & \cellcolor{navy-2!12!white}$68.5_{2.5}$ & \cellcolor{navy-2!0!white}$69.2_{2.5}$ & \cellcolor{navy-2!26!white}$70.8_{2.5}$ & \cellcolor{navy-2!26!white}$39.0_{1.6}$ & \cellcolor{navy-2!0!white}$43.9_{1.6}$ & \cellcolor{navy-2!0!white}$48.6_{1.7}$ & \cellcolor{navy-2!3!white}$45.3_{1.7}$ & \cellcolor{navy-2!0!white}$41.8_{1.7}$ & \cellcolor{navy-2!0!white}$41.8_{1.7}$ & \cellcolor{navy-2!35!white}$37.1_{1.9}$ & \cellcolor{navy-2!0!white}$42.1_{2.0}$ & \cellcolor{navy-2!0!white}$51.9_{1.9}$ & \cellcolor{navy-2!29!white}$44.5_{2.0}$ & \cellcolor{navy-2!0!white}$39.9_{2.0}$ \\
 &  & EN & \cellcolor{navy-2!56!white}$29.8_{2.6}$ & \cellcolor{navy-2!24!white}$34.3_{2.6}$ & \cellcolor{navy-2!16!white}$42.1_{2.9}$ & \cellcolor{navy-2!7!white}$36.1_{2.7}$ & \cellcolor{navy-2!0!white}$32.9_{2.6}$ & \cellcolor{navy-2!71!white}$33.1_{2.7}$ & \cellcolor{navy-2!5!white}$67.1_{2.5}$ & \cellcolor{navy-2!13!white}$68.8_{2.5}$ & \cellcolor{navy-2!56!white}$77.6_{2.2}$ & \cellcolor{navy-2!55!white}$66.2_{2.5}$ & \cellcolor{navy-2!7!white}$69.0_{2.5}$ & \cellcolor{navy-2!21!white}$71.0_{2.5}$ & \cellcolor{navy-2!51!white}$38.3_{1.7}$ & \cellcolor{navy-2!66!white}$43.2_{1.6}$ & \cellcolor{navy-2!25!white}$48.3_{1.7}$ & \cellcolor{navy-2!45!white}$44.8_{1.7}$ & \cellcolor{navy-2!64!white}$40.9_{1.6}$ & \cellcolor{navy-2!24!white}$41.5_{1.7}$ & \cellcolor{navy-2!31!white}$37.2_{1.9}$ & \cellcolor{navy-2!11!white}$42.0_{1.9}$ & \cellcolor{navy-2!1!white}$51.8_{1.9}$ & \cellcolor{navy-2!23!white}$44.6_{2.0}$ & \cellcolor{navy-2!28!white}$39.6_{1.9}$ \\
 &  & ES & \cellcolor{navy-2!43!white}$30.3_{2.6}$ & \cellcolor{navy-2!26!white}$34.3_{2.7}$ & \cellcolor{navy-2!1!white}$42.7_{2.8}$ & \cellcolor{navy-2!0!white}$36.3_{2.7}$ & \cellcolor{navy-2!13!white}$32.6_{2.6}$ & \cellcolor{navy-2!0!white}$34.6_{2.7}$ & \cellcolor{navy-2!0!white}$67.4_{2.6}$ & \cellcolor{navy-2!0!white}$69.5_{2.5}$ & \cellcolor{navy-2!93!white}$76.9_{2.2}$ & \cellcolor{navy-2!67!white}$65.6_{2.6}$ & \cellcolor{navy-2!33!white}$68.3_{2.5}$ & \cellcolor{navy-2!72!white}$69.2_{2.5}$ & \cellcolor{navy-2!47!white}$38.4_{1.6}$ & \cellcolor{navy-2!6!white}$43.9_{1.6}$ & \cellcolor{navy-2!29!white}$48.2_{1.6}$ & \cellcolor{navy-2!29!white}$45.0_{1.6}$ & \cellcolor{navy-2!22!white}$41.5_{1.6}$ & \cellcolor{navy-2!60!white}$41.1_{1.7}$ & \cellcolor{navy-2!31!white}$37.2_{1.9}$ & \cellcolor{navy-2!2!white}$42.1_{2.0}$ & \cellcolor{navy-2!2!white}$51.8_{1.9}$ & \cellcolor{navy-2!0!white}$44.9_{2.0}$ & \cellcolor{navy-2!28!white}$39.6_{2.0}$ \\
 &  & RU & \cellcolor{navy-2!0!white}$32.0_{2.6}$ & \cellcolor{navy-2!15!white}$34.6_{2.7}$ & \cellcolor{navy-2!0!white}$42.7_{2.9}$ & \cellcolor{navy-2!3!white}$36.2_{2.7}$ & \cellcolor{navy-2!34!white}$32.0^{2.7}_{2.6}$ & \cellcolor{navy-2!9!white}$34.4_{2.6}$ & \cellcolor{navy-2!11!white}$66.8_{2.5}$ & \cellcolor{navy-2!13!white}$68.9_{2.5}$ & \cellcolor{navy-2!0!white}$78.7_{2.2}$ & \cellcolor{navy-2!0!white}$69.2_{2.5}$ & \cellcolor{navy-2!10!white}$69.0_{2.5}$ & \cellcolor{navy-2!27!white}$70.8_{2.5}$ & \cellcolor{navy-2!35!white}$38.7_{1.6}$ & \cellcolor{navy-2!34!white}$43.5_{1.7}$ & \cellcolor{navy-2!28!white}$48.2_{1.6}$ & \cellcolor{navy-2!0!white}$45.4_{1.7}$ & \cellcolor{navy-2!31!white}$41.3_{1.6}$ & \cellcolor{navy-2!31!white}$41.4_{1.6}$ & \cellcolor{navy-2!11!white}$37.3_{1.9}$ & \cellcolor{navy-2!20!white}$41.9_{1.9}$ & \cellcolor{navy-2!2!white}$51.8_{1.9}$ & \cellcolor{navy-2!20!white}$44.6_{1.9}$ & \cellcolor{navy-2!3!white}$39.8_{2.0}$ \\
 &  & SW & \cellcolor{navy-2!100!white}$28.1_{2.6}$ & \cellcolor{navy-2!100!white}$32.5_{2.6}$ & \cellcolor{navy-2!100!white}$39.1_{2.8}$ & \cellcolor{navy-2!77!white}$35.0_{2.7}$ & \cellcolor{navy-2!73!white}$30.9_{2.6}$ & \cellcolor{navy-2!100!white}$32.5_{2.7}$ & \cellcolor{navy-2!100!white}$62.5_{2.6}$ & \cellcolor{navy-2!100!white}$64.9_{2.6}$ & \cellcolor{navy-2!100!white}$76.7_{2.3}$ & \cellcolor{navy-2!100!white}$63.9_{2.7}$ & \cellcolor{navy-2!94!white}$66.7_{2.6}$ & \cellcolor{navy-2!100!white}$68.3_{2.5}$ & \cellcolor{navy-2!100!white}$37.0_{1.6}$ & \cellcolor{navy-2!76!white}$43.1_{1.6}$ & \cellcolor{navy-2!100!white}$47.3_{1.7}$ & \cellcolor{navy-2!100!white}$44.0_{1.6}$ & \cellcolor{navy-2!21!white}$41.5_{1.7}$ & \cellcolor{navy-2!100!white}$40.6_{1.6}$ & \cellcolor{navy-2!100!white}$36.6_{1.9}$ & \cellcolor{navy-2!100!white}$40.8_{1.9}$ & \cellcolor{navy-2!100!white}$49.7_{1.9}$ & \cellcolor{navy-2!100!white}$43.5_{1.9}$ & \cellcolor{navy-2!100!white}$38.9_{1.9}$ \\
 &  & ZH & \cellcolor{navy-2!59!white}$29.7^{2.5}_{2.6}$ & \cellcolor{navy-2!84!white}$32.8_{2.6}$ & \cellcolor{navy-2!39!white}$41.3_{2.8}$ & \cellcolor{navy-2!100!white}$34.6_{2.7}$ & \cellcolor{navy-2!100!white}$30.2^{2.7}_{2.6}$ & \cellcolor{navy-2!14!white}$34.3_{2.6}$ & \cellcolor{navy-2!58!white}$64.5_{2.6}$ & \cellcolor{navy-2!44!white}$67.4_{2.5}$ & \cellcolor{navy-2!96!white}$76.8_{2.3}$ & \cellcolor{navy-2!41!white}$67.0_{2.5}$ & \cellcolor{navy-2!100!white}$66.6_{2.5}$ & \cellcolor{navy-2!31!white}$70.6_{2.5}$ & \cellcolor{navy-2!56!white}$38.2_{1.7}$ & \cellcolor{navy-2!100!white}$42.8_{1.6}$ & \cellcolor{navy-2!78!white}$47.6_{1.7}$ & \cellcolor{navy-2!58!white}$44.6_{1.7}$ & \cellcolor{navy-2!100!white}$40.3_{1.6}$ & \cellcolor{navy-2!6!white}$41.7_{1.6}$ & \cellcolor{navy-2!45!white}$37.0_{1.9}$ & \cellcolor{navy-2!66!white}$41.2_{1.9}$ & \cellcolor{navy-2!35!white}$51.1_{1.9}$ & \cellcolor{navy-2!42!white}$44.3_{1.9}$ & \cellcolor{navy-2!92!white}$39.0_{1.9}$ \\
\cline{2-26}
 & \multirow{7}{*}{\rotatebox[origin=c]{90}{SparseGPT}}
 & AR & \cellcolor{navy-1!0!white}$32.0_{2.6}$ & \cellcolor{navy-1!73!white}$33.2_{2.6}$ & \cellcolor{navy-1!33!white}$41.0_{2.8}$ & \cellcolor{navy-1!63!white}$35.7_{2.8}$ & \cellcolor{navy-1!56!white}$31.4_{2.6}$ & \cellcolor{navy-1!57!white}$33.6_{2.7}$ & \cellcolor{navy-1!0!white}$70.2_{2.5}$ & \cellcolor{navy-1!31!white}$71.4_{2.5}$ & \cellcolor{navy-1!30!white}$81.4_{2.1}$ & \cellcolor{navy-1!67!white}$68.9_{2.5}$ & \cellcolor{navy-1!50!white}$69.1_{2.5}$ & \cellcolor{navy-1!70!white}$70.1_{2.5}$ & \cellcolor{navy-1!0!white}$40.3_{1.6}$ & \cellcolor{navy-1!82!white}$43.5_{1.6}$ & \cellcolor{navy-1!99!white}$47.9_{1.7}$ & \cellcolor{navy-1!95!white}$43.9_{1.7}$ & \cellcolor{navy-1!69!white}$41.8_{1.6}$ & \cellcolor{navy-1!33!white}$41.5_{1.6}$ & \cellcolor{navy-1!0!white}$38.8_{1.9}$ & \cellcolor{navy-1!45!white}$42.2_{1.9}$ & \cellcolor{navy-1!57!white}$51.8_{1.9}$ & \cellcolor{navy-1!64!white}$45.1_{2.0}$ & \cellcolor{navy-1!57!white}$40.0_{1.9}$ \\
 &  & DE & \cellcolor{navy-1!44!white}$30.9_{2.6}$ & \cellcolor{navy-1!0!white}$36.4_{2.7}$ & \cellcolor{navy-1!0!white}$41.9_{2.8}$ & \cellcolor{navy-1!56!white}$35.9_{2.7}$ & \cellcolor{navy-1!41!white}$31.9_{2.6}$ & \cellcolor{navy-1!47!white}$33.8_{2.7}$ & \cellcolor{navy-1!83!white}$66.7_{2.5}$ & \cellcolor{navy-1!32!white}$71.4_{2.5}$ & \cellcolor{navy-1!60!white}$80.6_{2.1}$ & \cellcolor{navy-1!0!white}$71.8_{2.5}$ & \cellcolor{navy-1!54!white}$68.9_{2.5}$ & \cellcolor{navy-1!27!white}$71.8_{2.5}$ & \cellcolor{navy-1!51!white}$39.0_{1.6}$ & \cellcolor{navy-1!7!white}$44.8_{1.7}$ & \cellcolor{navy-1!35!white}$48.6_{1.7}$ & \cellcolor{navy-1!33!white}$45.5_{1.7}$ & \cellcolor{navy-1!26!white}$42.4_{1.6}$ & \cellcolor{navy-1!79!white}$40.9_{1.6}$ & \cellcolor{navy-1!72!white}$37.6_{1.9}$ & \cellcolor{navy-1!0!white}$43.2_{2.0}$ & \cellcolor{navy-1!24!white}$52.5_{1.9}$ & \cellcolor{navy-1!63!white}$45.1_{2.0}$ & \cellcolor{navy-1!29!white}$40.5_{1.9}$ \\
 &  & EN & \cellcolor{navy-1!86!white}$29.9^{2.5}_{2.6}$ & \cellcolor{navy-1!60!white}$33.8_{2.6}$ & \cellcolor{navy-1!15!white}$41.5_{2.8}$ & \cellcolor{navy-1!62!white}$35.7_{2.7}$ & \cellcolor{navy-1!66!white}$31.2_{2.7}$ & \cellcolor{navy-1!81!white}$33.1_{2.7}$ & \cellcolor{navy-1!65!white}$67.4_{2.6}$ & \cellcolor{navy-1!54!white}$70.7_{2.5}$ & \cellcolor{navy-1!0!white}$82.1_{2.1}$ & \cellcolor{navy-1!18!white}$71.0_{2.5}$ & \cellcolor{navy-1!29!white}$70.2_{2.5}$ & \cellcolor{navy-1!0!white}$72.9_{2.5}$ & \cellcolor{navy-1!78!white}$38.3_{1.6}$ & \cellcolor{navy-1!71!white}$43.7_{1.6}$ & \cellcolor{navy-1!72!white}$48.2_{1.7}$ & \cellcolor{navy-1!50!white}$45.1_{1.7}$ & \cellcolor{navy-1!100!white}$41.4_{1.6}$ & \cellcolor{navy-1!100!white}$40.6_{1.6}$ & \cellcolor{navy-1!71!white}$37.6_{1.9}$ & \cellcolor{navy-1!48!white}$42.2_{2.0}$ & \cellcolor{navy-1!0!white}$53.0_{2.0}$ & \cellcolor{navy-1!55!white}$45.3_{2.0}$ & \cellcolor{navy-1!52!white}$40.1_{1.9}$ \\
 &  & ES & \cellcolor{navy-1!97!white}$29.6_{2.6}$ & \cellcolor{navy-1!34!white}$34.9_{2.8}$ & \cellcolor{navy-1!17!white}$41.4_{2.8}$ & \cellcolor{navy-1!0!white}$37.8_{2.7}$ & \cellcolor{navy-1!12!white}$32.7_{2.6}$ & \cellcolor{navy-1!44!white}$33.8_{2.6}$ & \cellcolor{navy-1!85!white}$66.6_{2.6}$ & \cellcolor{navy-1!0!white}$72.4_{2.5}$ & \cellcolor{navy-1!51!white}$80.8_{2.1}$ & \cellcolor{navy-1!46!white}$69.8_{2.5}$ & \cellcolor{navy-1!53!white}$68.9_{2.5}$ & \cellcolor{navy-1!87!white}$69.4_{2.5}$ & \cellcolor{navy-1!24!white}$39.6_{1.6}$ & \cellcolor{navy-1!0!white}$44.9_{1.6}$ & \cellcolor{navy-1!0!white}$49.0_{1.6}$ & \cellcolor{navy-1!0!white}$46.4_{1.7}$ & \cellcolor{navy-1!0!white}$42.8_{1.6}$ & \cellcolor{navy-1!20!white}$41.7_{1.6}$ & \cellcolor{navy-1!64!white}$37.7_{1.9}$ & \cellcolor{navy-1!17!white}$42.8_{1.9}$ & \cellcolor{navy-1!1!white}$53.0_{1.9}$ & \cellcolor{navy-1!0!white}$46.8_{2.0}$ & \cellcolor{navy-1!30!white}$40.5_{1.9}$ \\
 &  & RU & \cellcolor{navy-1!10!white}$31.7^{2.7}_{2.6}$ & \cellcolor{navy-1!5!white}$36.1_{2.8}$ & \cellcolor{navy-1!29!white}$41.1_{2.8}$ & \cellcolor{navy-1!28!white}$36.8_{2.7}$ & \cellcolor{navy-1!0!white}$33.1_{2.7}$ & \cellcolor{navy-1!0!white}$34.8_{2.8}$ & \cellcolor{navy-1!10!white}$69.8_{2.5}$ & \cellcolor{navy-1!42!white}$71.1_{2.5}$ & \cellcolor{navy-1!29!white}$81.4_{2.1}$ & \cellcolor{navy-1!33!white}$70.4_{2.5}$ & \cellcolor{navy-1!0!white}$71.7_{2.5}$ & \cellcolor{navy-1!28!white}$71.8_{2.5}$ & \cellcolor{navy-1!43!white}$39.2_{1.6}$ & \cellcolor{navy-1!37!white}$44.3_{1.7}$ & \cellcolor{navy-1!43!white}$48.5_{1.7}$ & \cellcolor{navy-1!36!white}$45.4_{1.6}$ & \cellcolor{navy-1!37!white}$42.2_{1.6}$ & \cellcolor{navy-1!4!white}$41.9_{1.6}$ & \cellcolor{navy-1!40!white}$38.1_{1.9}$ & \cellcolor{navy-1!10!white}$43.0_{2.0}$ & \cellcolor{navy-1!19!white}$52.6_{1.9}$ & \cellcolor{navy-1!43!white}$45.6_{2.0}$ & \cellcolor{navy-1!0!white}$41.1_{1.9}$ \\
 &  & SW & \cellcolor{navy-1!100!white}$29.6^{2.5}_{2.6}$ & \cellcolor{navy-1!100!white}$32.1_{2.6}$ & \cellcolor{navy-1!51!white}$40.6_{2.8}$ & \cellcolor{navy-1!100!white}$34.4_{2.7}$ & \cellcolor{navy-1!100!white}$30.2_{2.6}$ & \cellcolor{navy-1!100!white}$32.7_{2.6}$ & \cellcolor{navy-1!59!white}$67.7_{2.5}$ & \cellcolor{navy-1!58!white}$70.6_{2.5}$ & \cellcolor{navy-1!56!white}$80.7_{2.2}$ & \cellcolor{navy-1!54!white}$69.5_{2.5}$ & \cellcolor{navy-1!72!white}$68.0_{2.6}$ & \cellcolor{navy-1!100!white}$68.9_{2.5}$ & \cellcolor{navy-1!100!white}$37.7_{1.6}$ & \cellcolor{navy-1!85!white}$43.5_{1.7}$ & \cellcolor{navy-1!94!white}$48.0_{1.6}$ & \cellcolor{navy-1!98!white}$43.8_{1.7}$ & \cellcolor{navy-1!100!white}$41.4_{1.7}$ & \cellcolor{navy-1!86!white}$40.8_{1.6}$ & \cellcolor{navy-1!93!white}$37.2_{1.9}$ & \cellcolor{navy-1!100!white}$41.1_{2.0}$ & \cellcolor{navy-1!100!white}$50.9_{1.9}$ & \cellcolor{navy-1!85!white}$44.6_{1.9}$ & \cellcolor{navy-1!100!white}$39.2_{2.0}$ \\
 &  & ZH & \cellcolor{navy-1!74!white}$30.2_{2.5}$ & \cellcolor{navy-1!98!white}$32.1_{2.6}$ & \cellcolor{navy-1!100!white}$39.3_{2.8}$ & \cellcolor{navy-1!70!white}$35.4_{2.7}$ & \cellcolor{navy-1!68!white}$31.1_{2.6}$ & \cellcolor{navy-1!16!white}$34.4_{2.6}$ & \cellcolor{navy-1!100!white}$66.0^{2.5}_{2.6}$ & \cellcolor{navy-1!100!white}$69.3_{2.5}$ & \cellcolor{navy-1!100!white}$79.6_{2.2}$ & \cellcolor{navy-1!100!white}$67.5_{2.5}$ & \cellcolor{navy-1!100!white}$66.6_{2.5}$ & \cellcolor{navy-1!23!white}$71.9_{2.5}$ & \cellcolor{navy-1!74!white}$38.4_{1.6}$ & \cellcolor{navy-1!100!white}$43.2_{1.6}$ & \cellcolor{navy-1!100!white}$47.9_{1.7}$ & \cellcolor{navy-1!100!white}$43.8_{1.7}$ & \cellcolor{navy-1!89!white}$41.5_{1.6}$ & \cellcolor{navy-1!0!white}$42.0_{1.6}$ & \cellcolor{navy-1!100!white}$37.1_{1.9}$ & \cellcolor{navy-1!72!white}$41.7_{2.0}$ & \cellcolor{navy-1!93!white}$51.0_{1.9}$ & \cellcolor{navy-1!100!white}$44.2_{2.0}$ & \cellcolor{navy-1!83!white}$39.5_{1.9}$ \\
\hline
\end{tabular}
